Casson invariant of knots associated with divides

I present a formula for the Casson invariant of knots associated with divides. The formula is written in terms of Arnold's invariants of pieces of the divide. Various corollaries are discussed.

==> Xing_contribution.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Xing_contribution.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6044,1105)(579,-635)
\put(6001,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(6601,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(6301,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1501,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(2101,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(1801,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3901,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(3301,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3601,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5701,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(5101,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(5401,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1201,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(601,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(901,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2401,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(3001,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(2701,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(4201,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(4801,314){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(4501,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\end{picture}


==> Xing_smoothing.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Xing_smoothing.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2894,944)(579,-833)
\end{picture}


==> Xing_turning.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Xing_turning.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2594,944)(579,-683)
\end{picture}


==> direct_move.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{direct_move.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4656,2067)(860,-1792)
\put(4576,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$D'_a$}%
}}}
\put(2251, 14){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$D''_a$}%
}}}
\put(4501,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$a$}%
}}}
\put(2101,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$b$}%
}}}
\put(2401,-661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\varepsilon_b$}%
}}}
\put(4201,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\varepsilon_a$}%
}}}
\put(5176,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(4351, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(1201,-286){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}


==> divide2link.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{divide2link.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5945,3307)(593,-3061)
\put(1201,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}a.}%
}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}b.}%
}}}
\put(5701,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}d.}%
}}}
\put(4201,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}c.}%
}}}
\end{picture}


==> divide_closure.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{divide_closure.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6042,1264)(593,-968)
\put(1501,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$P$}%
}}}
\put(4951,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$P$}%
}}}
\put(3526, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\overline P$}%
}}}
\put(6526, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\overline P$}%
}}}
\end{picture}


==> divide_example.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{divide_example.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4693,1214)(593,-968)
\end{picture}


==> inverse_move.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inverse_move.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4862,1686)(676,-1792)
\put(4576,-361){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$D''_a$}%
}}}
\put(4576,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$D'_a$}%
}}}
\put(4501,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$a$}%
}}}
\put(2101,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$b$}%
}}}
\put(2401,-661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\varepsilon_b$}%
}}}
\put(676,-961){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(4201,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\varepsilon_a$}%
}}}
\put(5176,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(5176,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\end{picture}


==> minmax_contribution.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{minmax_contribution.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6079,2455)(589,-2210)
\put(5476, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(6226, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(5476,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(6226,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(1126, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(1126,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(2476, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3226, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(2476,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3226,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3782,-286){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(4587,-277){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(3782,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(4587,-1627){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$p$}%
}}}
\put(1051,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1051,-2161){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5401,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(6226,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$-2$}%
}}}
\put(6151,-2161){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2401,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3226,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$-2$}%
}}}
\put(2476,-2161){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$-2$}%
}}}
\put(3151,-2161){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(5476,-2161){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$-2$}%
}}}
\put(3676,-61){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F_p$}%
}}}
\put(3676,-1411){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F_p$}%
}}}
\put(4801,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F_p$}%
}}}
\put(4801,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F_p$}%
}}}
\put(4651,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$ or $2$}%
}}}
\put(4651,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$0$ or $2$}%
}}}
\end{picture}


==> sing_points.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sing_points.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3869,1937)(354,-1826)
\put(976,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Triple point}%
}}}
\put(3301,-661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Direct self-tangency}%
}}}
\put(3301,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}Inverse self-tangency}%
}}}
\end{picture}


==> std_curves.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{std_curves.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6012,1484)(604,-1169)
\put(1276,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$K_0$}%
}}}
\put(2776,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$K_1$}%
}}}
\put(5101,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$K_\omega$}%
}}}
\put(5101,-361){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\underbrace{\hbox to 2in{\hfill}}_{\displaystyle\omega-1\hbox{ vertices}}$}%
}}}
\end{picture}


==> triple_move.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triple_move.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5203,1837)(579,-1583)
\put(1351,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$a$}%
}}}
\put(1951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$b$}%
}}}
\put(1726,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$c$}%
}}}
\put(4876,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$c'$}%
}}}
\put(4351,-436){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$b'$}%
}}}
\put(5176,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$a'$}%
}}}
\end{picture}


==> triple_types.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triple_types.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4844,1390)(579,-1094)
\put(4801,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$B$}%
}}}
\put(1201,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$A_+$}%
}}}
\put(1651,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(901,-661){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(1051,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3001,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$A_-$}%
}}}
\put(2851,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$3$}%
}}}
\put(2701,-661){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3451,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\end{picture}

